Automatic Machine Translation Evaluation in Many Languages via Zero-Shot Paraphrasing

We frame the task of machine translation evaluation as one of scoring machine translation output with a sequence-to-sequence paraphraser, conditioned on a human reference. We propose training the paraphraser as a multilingual NMT system, treating paraphrasing as a zero-shot translation task (e.g., Czech to Czech). This results in the paraphraser's output mode being centered around a copy of the input sequence, which represents the best case scenario where the MT system output matches a human reference. Our method is simple and intuitive, and does not require human judgements for training. Our single model (trained in 39 languages) outperforms or statistically ties with all prior metrics on the WMT 2019 segment-level shared metrics task in all languages (excluding Gujarati where the model had no training data). We also explore using our model for the task of quality estimation as a metric--conditioning on the source instead of the reference--and find that it significantly outperforms every submission to the WMT 2019 shared task on quality estimation in every language pair.

==> lang-counts.tex <==
\begin{figure*}[ht!]
\scriptsize
\begin{tikzpicture}
\begin{axis}[
    symbolic x coords={en, es, fr, ru, pt, de, it, ar, zh, cs, el, ro, bg, nl, pl, ca, uk, sv, hu, fi, da, mk, sk, et, tr, lt, vi, sl, id, ja, sq, lv, no, sr, he, kk, eo, hr, bn},
    xtick=data,
    width=\linewidth,
    enlarge x limits=0.01,
    height=8cm,
    scaled y ticks=false,
    ytick={0, 5000000, 10000000, 15000000, 20000000, 25000000, 30000000},
    ymajorgrids,
    yticklabels={0, 2.5M, 5M, 7.5M, 10M, 12.5M, 15M},
    ]
    \addplot[ybar,fill=blue,
    ] coordinates {
(en,33257902)
(es,17349390)
(fr,14758123)
(ru,12875654)
(pt,7963328)
(de,7828466)
(it,7671311)
(ar,7481367)
(zh,6301002)
(cs,5451572)
(el,5184553)
(ro,5131348)
(bg,4650901)
(nl,4475299)
(pl,4135694)
(ca,4000402)
(uk,3781528)
(sv,3623479)
(hu,3397574)
(fi,3075831)
(da,2877977)
(mk,2714589)
(sk,2694277)
(et,2561873)
(tr,2475395)
(lt,2458850)
(vi,2189316)
(sl,2188182)
(id,2185274)
(ja,1928041)
(sq,1894265)
(lv,1800571)
(no,1763623)
(sr,1538184)
(he,1342283)
(kk,1306081)
(eo,1185593)
(hr,1082136)
(bn,1058430)
    };
\end{axis}
\end{tikzpicture}\caption[Paraphraser Training Data Statistics]{Distribution of the 39 languages (ISO~639-1 language code) of the 99.8M training sentences. English accounts for 16.7\%. Spanish, French, Russian, Portuguese, German, and Italian account for a combined 34.3\%. The bottom 20 languages account for only 21.9\% combined.}\label{fig:paraphraser_counts}
\end{figure*}


